Vertex Deletion Parameterized by Elimination Distance and Even Less

We study the parameterized complexity of various classic vertex-deletion problems such as Odd cycle transversal, Vertex planarization, and Chordal vertex deletion under hybrid parameterizations. Existing FPT algorithms for these problems either focus on the parameterization by solution size, detecting solutions of size $k$ in time $f(k) \cdot n^{O(1)}$, or width parameterizations, finding arbitrarily large optimal solutions in time $f(w) \cdot n^{O(1)}$ for some width measure $w$ like treewidth. We unify these lines of research by presenting FPT algorithms for parameterizations that can simultaneously be arbitrarily much smaller than the solution size and the treewidth. We consider two classes of parameterizations which are relaxations of either treedepth of treewidth. They are related to graph decompositions in which subgraphs that belong to a target class H (e.g., bipartite or planar) are considered simple. First, we present a framework for computing approximately optimal decompositions for miscellaneous classes H. Namely, if the cost of an optimal decomposition is $k$, we show how to find a decomposition of cost $k^{O(1)}$ in time $f(k) \cdot n^{O(1)}$. This is applicable to any graph class H for which the corresponding vertex-deletion problem admits a constant-factor approximation algorithm or an FPT algorithm paramaterized by the solution size. Secondly, we exploit the constructed decompositions for solving vertex-deletion problems by extending ideas from algorithms using iterative compression and the finite state property. For the three mentioned vertex-deletion problems, and all problems which can be formulated as hitting a finite set of connected forbidden (a) minors or (b) (induced) subgraphs, we obtain FPT algorithms with respect to both studied parameterizations.

==> roadmap.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\centering
\resizebox{.9\textwidth}{!}{
\begin{tikzpicture}%[thick,transform canvas={scale=0.8}]
    \begin{scope}[every node/.style={dashed,draw,fill=gray!10}]
        \node (class-other) at (9, 0.5) {remaining graph classes};
        %\node (class-chordal) at (0,3.5) {chordal / interval};
        \node (class-bip) at (-1, 1) {bipartite};
        \node (class-subgraphs) at (6, 2) {classes with forbidden (induced) subgraphs};
    \end{scope}
    
    \begin{scope}[every node/.style={rectangle,thick,draw}]
        %\node (packing) at (0,1) {$(\mathcal{H} ,h)$-\textsc{packing-covering}};
        \node (separation) at (1,-1) {$(\mathcal{H} ,h)$-\textsc{separation finding}};
        \node (restricted-separation) at (10,-1) {\textsc{Restricted} $(\mathcal{H} ,h)$-\textsc{separation finding}};
        \node (separation-decomposition) at (0.5,-2.5) {{separation decomposition}};
        \node (restricted-separation-decomposition) at (10.5,-2.5) {{restricted separation decomposition}};
        \node (td-quotient) at (0,-4) {{elimination forest of the separation quotient graph}};
        \node (tw-quotient) at (11,-4) {{tree decomposition of the separation quotient graph}};
        \node (td-final) at (-0.5,-5.5) {$\hh$-elimination forest};
        \node[text width=3.5cm] (td-final-space) at (5,-5.75) {$\hh$-elimination forest in~polynomial space};
        \node (tw-final) at (11.5,-5.5) {tree $\hh$-decomposition};
    \end{scope}

    \begin{scope}[every node/.style={},
                  every edge/.style={draw=black, thick}]
        \path [->] (class-other) edge[bend right=5] node[xshift=0.2cm, yshift=0.5cm] {Lemma \ref{lem:branching:general}} (separation);
        %\path [->] (class-chordal) edge node[left] {Theorem \ref{thm:packing-chordal}} (packing);
        \path [->] (class-bip) edge node[xshift=-1.3cm, yshift=0.0cm] {Lemma \ref{lem:separation-bipartite}} (separation);
        \path [->] (class-subgraphs) edge[bend right=10] node[xshift=-1.1cm, yshift=0.2cm] {Lemma \ref{lem:separation-subgraph}} (separation);
        %\path [->] (class-subgraphs) edge[bend left=20] node[right] {Lemma 5.05} (restricted-separation);
        
        \path [->] (separation) edge node[below] {Lemma \ref{lem:restricted-to-unrestricted}} (restricted-separation);
        %\path [->] (packing) edge node[left] {Lemma \ref{lem:packing-to-separation}} (separation);
        \path [->] (separation) edge node[left] {Lemma \ref{lem:crown-decomposition}} (separation-decomposition);
        \path [->] (restricted-separation) edge node[left] {Lemma \ref{lem:restricted-decomposition}} (restricted-separation-decomposition);
        \path [->] (separation-decomposition) edge node[left] {Lemma \ref{lem:quotient-depth}} (td-quotient);
        \path [->] (restricted-separation-decomposition) edge node[left] {Lemma \ref{lem:quotient-width}} (tw-quotient);
        \path [->] (td-quotient) edge node[left] {Lemma \ref{lem:decomp-ed-exact}} (td-final);
        \path [->] (td-quotient) edge node[xshift=1.7cm] {Lemma \ref{lem:decomp-ed-polyspace}} (td-final-space);
        \path [->] (tw-quotient) edge node[left] {Lemma \ref{lem:decomp-tw}} (tw-final);
    \end{scope}
\end{tikzpicture}}



